Efficient Knowledge Transfer in Federated Bayesian Optimization through Neural Network Surrogates

Federated Bayesian Optimization (FedBO) has emerged as a powerful paradigm for enhancing Bayesian Optimization (BO) in distributed, privacy-sensitive settings, enabling agents to accelerate the optimization of their local objectives by sharing knowledge about their similarities without exposing raw data. However, existing methods rely on restrictive assumptions, such as near-identical objective functions or shared Gaussian process hyperparameters that are often violated in heterogeneous real-world applications. We present GLOBAFED, a novel framework that enables efficient knowledge transfer across different but related objectives without compromising privacy. At its core is a probabilistic neural network surrogate with a shared feature-extracting backbone and agent-specific heads equipped with varia- tional Bayesian last layers to provide uncertainty estimates. During optimization, agents use federated learning on the shared backbone to collaboratively build a common latent feature representation, while agent-specific heads adapt to their individual objectives. Our empirical results demonstrate that GLOBAFED significantly accelerates convergence and reaches better final performance compared to state-of-the-art FedBO baselines, and enables agents to warm-start their optimization from previously learned global features.

==> plots/ablation_backbone_depth.tex <==
{
    \fontsize{\plotfontsize}{\plotfontsize}\selectfont
    \centering

    \includegraphics[width=200.56836pt,height=169.6281pt]{figures/ablation_backbone_depth.pdf}%
\captionof{figure}{Influence of Backbone Depth. \capt{For the objective functions shown, the optimal number of backbone layers is two. The reason for this is that more layers tend to overfit quickly in the low-data regime of \ac{name}.}}
    \label{fig:experiments:beackbone-depth}
%
}


==> plots/ablation_head_depth.tex <==
{
    \fontsize{\plotfontsize}{\plotfontsize}\selectfont
    \centering

    \includegraphics[width=200.56836pt,height=169.62544pt]{figures/ablation_head_depth.pdf}%
\captionof{figure}{Influence of Head Depth. \capt{The optimal performance is reached at around two layers. More layers degrade performance as the surrogate starts overfitting on the local objective and does not learn a common feature representation via the backbone.}}
    \label{fig:experiments:head-depth}
%
}


==> plots/ablation_num_agents.tex <==
{
    \fontsize{\plotfontsize}{\plotfontsize}\selectfont
    \centering

    \includegraphics[width=197.15483pt,height=90.01805pt]{figures/ablation_num_agents.pdf}%
    \vspace{-1em}
\captionof{figure}{\ac{name} versus number of agents. \capt{
Remaining benchmark objective functions are shown in \cref{sec:appendix:ablation}, \cref{fig:experiments:num_agents-extended}.
More agents increase convergence speed and decrease variance of the outcome.}}
    \label{fig:experiments:num_agents}
%
}


==> plots/ablation_number_communication_rounds.tex <==
{
    \fontsize{\plotfontsize}{\plotfontsize}\selectfont
    \centering

    \includegraphics[width=200.56836pt,height=169.62605pt]{figures/ablation_number_communication_rounds.pdf}%
\captionof{figure}{Influence of Number of Communication Rounds. \capt{Optimization performance increases with the number of communication rounds per iteration.}}
    \label{fig:experiments:num-com-rounds}
%
}


==> plots/ablation_number_feature_dim.tex <==
{
    \fontsize{\plotfontsize}{\plotfontsize}\selectfont
    \centering

    \includegraphics[width=200.56836pt,height=169.62674pt]{figures/ablation_number_feature_dim.pdf}%
\captionof{figure}{Influence of Feature Dimension. \capt{The optimal number of features coincides with the complexity of the problem.}}
    \label{fig:experiments:feature-dim}
%
}


==> plots/homogeneous_benchmark_central.tex <==
{
    \fontsize{\plotfontsize}{\plotfontsize}\selectfont
    \centering

    \includegraphics[width=187.97955pt,height=182.74481pt]{figures/homogeneous_benchmark_central.pdf}\acused{name}\acused{vbll}\acused{mlp}%
\captionof{figure}{\ac{name} versus its central variant. \capt{\ac{name} shows similar performance to its centrally trained variant, demonstrating that the privacy-preserving federated training enables efficient knowledge transfer.}}
    \label{fig:experiments:homogeneous-central}
}


==> plots/homogeneous_benchmark_fedbo_all_wide.tex <==
{
    \fontsize{\plotfontsize}{\plotfontsize}\selectfont
    \centering

    \includegraphics[width=396.40135pt,height=184.28465pt]{figures/homogeneous_benchmark_fedbo_all_wide.pdf}\acused{name}\acused{dpftsde}\acused{fmtbo}\acused{iaffbo}\acused{fdemd}%
    \vspace{-1em}
\caption{Performance of \ac{fedbo} baselines. \capt{All approaches perform similarly in low dimensions, except \ac{iaffbo} and \ac{fdemd}, which do not converge to the optimum. \ac{name} converges much faster and to lower final regrets for high-dimensional problems than all \ac{fedbo} baselines.}}%
    \label{fig:experiments:homogeneous-fedbo}
%
}


==> plots/homogeneous_benchmark_fedbo_warmstart_extended.tex <==
{
    \fontsize{\plotfontsize}{\plotfontsize}\selectfont
    \centering

    \includegraphics[width=395.71695pt,height=161.27353pt]{figures/homogeneous_benchmark_fedbo_warmstart_extended.pdf}\acused{name}\acused{dpftsde}\acused{fmtbo}\acused{iaffbo}\acused{fdemd}
    \ifshowallplotwarmstart
    \caption{Performance for warmstarting of agents. \capt{Dashed lines represent initial agents. Solid lines represent warm-started agents; shaded regions show one standard deviation. Via \ac{name}, warm-started agents converge much faster.}}
    \label{fig:experiments:homogeneous-fedbo-warmstart}
\else
    \captionof{figure}{Warmstarting in \ac{name} versus other \ac{fedbo} approaches (extended results).}
    \label{fig:experiments:homogeneous-fedbo-warmstart-extended}
\fi
    %
}


==> plots/homogeneous_benchmark_local.tex <==
{
    \fontsize{\plotfontsize}{\plotfontsize}\selectfont
    \centering

    \includegraphics[width=196.36304pt,height=88.327pt]{figures/homogeneous_benchmark_local.pdf}\acused{name}\acused{gp}\acused{vbll}%
        \vspace{-1em}
\captionof{figure}{\ac{name} versus other agent-local approaches. \capt{
    Remaining benchmark objective functions are shown in \cref{sec:appendix:extended-results}, \cref{fig:experiments:homogeneous-local-extended}. 
    \ac{name} demonstrates faster convergence and better final performance than agent-local approaches through effective knowledge transfer.}}
    \label{fig:experiments:homogeneous-local}
%
}

==> plots/homogeneous_benchmark_local_extended.tex <==
{
    \fontsize{\plotfontsize}{\plotfontsize}\selectfont
    \centering

    \includegraphics[width=191.11697pt,height=182.74461pt]{figures/homogeneous_benchmark_local_extended.pdf}\acused{name}\acused{gp}\acused{vbll}\acused{mlp}%
    \ifshowallplotlocal
    \caption{\ac{name} versus other agent-local approaches. \capt{Agent-local approaches are labeled with an ``L-''. 
    %
    }
    }
    \label{fig:experiments:homogeneous-local}
\else
    \captionof{figure}{\ac{name} versus other agent-local approaches (extended results). \capt{Agent-local approaches are labeled with an ``L-''. The rest names the surrogate model (\ac{gp}, \acs{vbll} or \ac{mlp})}}
    \label{fig:experiments:homogeneous-local-extended}
\fi
%
}

